Optimal Experimental Design for Constrained Inverse Problems

In this paper, we address the challenging problem of optimal experimental design (OED) of constrained inverse problems. We consider two OED formulations that allow reducing the experimental costs by minimizing the number of measurements. The first formulation assumes a fine discretization of the design parameter space and uses sparsity promoting regularization to obtain an efficient design. The second formulation parameterizes the design and seeks optimal placement for these measurements by solving a small-dimensional optimization problem. We consider both problems in a Bayes risk as well as an empirical Bayes risk minimization framework. For the unconstrained inverse state problem, we exploit the closed form solution for the inner problem to efficiently compute derivatives for the outer OED problem. The empirical formulation does not require an explicit solution of the inverse problem and therefore allows to integrate constraints efficiently. A key contribution is an efficient optimization method for solving the resulting, typically high-dimensional, bilevel optimization problem using derivative-based methods. To overcome the lack of non-differentiability in active set methods for inequality constraints problems, we use a relaxed interior point method. To address the growing computational complexity of empirical Bayes OED, we parallelize the computation over the training models. Numerical examples and illustrations from tomographic reconstruction, for various data sets and under different constraints, demonstrate the impact of constraints on the optimal design and highlight the importance of OED for constrained problems.

==> tomographyFigure.tex <==
\newcommand{\ellipse}[4]{(#1,#2) ellipse (#3cm and #4cm)}
\begin{tikzpicture}[scale=3.0]
    \pgftext{\includegraphics[width=55pt]{invSheppLoganLowRes.jpg}} at (0pt,0pt);
    \begin{scope}[opacity = 0.8, fill opacity=0.1, scale=0.50]
        \draw[thick,->,text opacity=1,black] (-3,0)--(3,0) node[below] {$x$}; % x axis
        \draw[thick,->,text opacity=1, black] (0,-3)--(0,3) node[right] {$y$}; % y axis
        \begin{scope}[decoration={snake,amplitude=.4mm, segment length=2mm,post length=1mm}]
            \foreach \x in {-0.8,-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8}
            {
            \draw[decorate,ultra thick,->,text opacity=1,orange]  (\x+1.5,-\x+1.5) node{} -- (-1.5+\x,-1.5-\x);
            }
        \end{scope}
        \begin{scope}[xshift=42.755, yshift=042.755, rotate=45]
            \draw[gray,fill=gray,text opacity=1] (0,-1.5) rectangle +(0.2,3) node[right=1.5ex,black]{x-ray source};
        \end{scope}
        \begin{scope}[xshift=-42.755, yshift=-42.755, rotate=45]
            \draw[gray,fill=gray,text opacity=1] (0,-1.5) node[below = 2ex,black]{detector} -- ++(0,3) -- ++(-0.3,0) -- ++(-0.3,-0.3) -- ++(0,-2.4) -- ++(0.3,-0.3) -- cycle ;% detector
        \end{scope}
        \begin{scope}[xshift=80, yshift=10, rotate=0]
            \draw[blue, ultra thick,->] (0.3,0) arc (0:135:0.3) node[pos = 0.6, below,text opacity=1]{$\theta$};
            \draw[blue,thick] (0.5,0) -- (0,0) -- (-1/3,1/3);
        \end{scope}
    \end{scope}
\end{tikzpicture}
\newline

